Into the Unknown Unknowns: Engaged Human Learning through Participation in Language Model Agent Conversations

While language model (LM)-powered chatbots and generative search engines excel at answering concrete queries, discovering information in the terrain of unknown unknowns remains challenging for users. To emulate the common educational scenario where children/students learn by listening to and participating in conversations of their parents/teachers, we create Collaborative STORM (Co-STORM). Unlike QA systems that require users to ask all the questions, Co-STORM lets users observe and occasionally steer the discourse among several LM agents. The agents ask questions on the user's behalf, allowing the user to discover unknown unknowns serendipitously. To facilitate user interaction, Co-STORM assists users in tracking the discourse by organizing the uncovered information into a dynamic mind map, ultimately generating a comprehensive report as takeaways. For automatic evaluation, we construct the WildSeek dataset by collecting real information-seeking records with user goals. Co-STORM outperforms baseline methods on both discourse trace and report quality. In a further human evaluation, 70% of participants prefer Co-STORM over a search engine, and 78% favor it over a RAG chatbot.

==> examples/discourse_snippet1.tex <==
\begin{showcase}[title=Topic: The effects of NMN supplements on human anti-aging]

{Previous discourse focuses on the definition of NMN, Cellular Mechanisms of NMN, Side Effects and Genetic Factors, Genetic Variations and NMN Effectiveness, Methodologies of Recent Clinical Trials on NMN, and Safety and Side Effects.}

|\moderatorbg{Moderator:}|
That's a fascinating angle! Considering the potential influence of genetic variations, how do you think personalized NMN supplementation-tailored to individual genetics, lifestyle, and health factors could optimize its anti-aging benefits? 
 (inspired by [89][90])

{1 turn omitted}

|\expertbg{Geneticist specializing in personalized medicine:}|
NMN supplementation by considering our unique genetic make-up and lifestyle. Since NMN boosts NAD+ levels, which drop with age and are crucial for improving insulin sensitivity, mitochondrial function, and lifespan [107][110] {More content omitted}

{1 turn omitted}

|\moderatorbg{Moderator:}|
How can we create a thorough genetic profiling method to tailor NMN supplementation plans for individuals, ensuring we maximize those anti-aging benefits?

{rest of discourse omitted}

\end{showcase}

==> examples/discourse_snippet2.tex <==
\begin{showcase}[title=Topic: The Emergence of Artificial Super Intelligence: Future Prospects and Impacts]

{Previous discourse focuses on Technological Hurdles, Role of Computational Power, Societal Impact, Risks and Mitigation.}

|\moderatorbg{Moderator:}|
Building on that, how do you think the combination of digital twins with AI and quantum computing could speed up the development and practical use of artificial super intelligence (ASI) across different industries? (inspired by [77])

|\expertbg{General Knowledge Provider:}|
Integrating digital twins with AI and quantum computing is a game-changer for various industries by offering incredibly precise simulations and optimizations{More content omitted}

In healthcare, QDTs can revolutionize our understanding and delivery of health services through advanced simulations of biological systems[81]{More content omitted}

QDTs allow for enhanced data management from IoT devices, leading to better asset performance and reduced failure risks[82][85].

{rest of discourse omitted}

\end{showcase}

==> prompts/expert_prompt.tex <==
\begin{prompt}
class QuestionToQuery(dspy.Signature):
    """You want to answer the question or support a claim using Google search. 
        What do you type in the search box?
        The question is raised in a round table discussion on a topic. The question may or may not focus on the topic itself.
        Write the queries you will use in the following format:
        - query 1
        - query 2
        ...
        - query n"""

    topic = dspy.InputField(prefix='Topic context:', format=str)
    question = dspy.InputField(prefix='I want to collect information about: ', format=str)
    queries = dspy.OutputField(prefix="Queries: \n", format=str)


class AnswerQuestion(dspy.Signature):
    """ You are an expert who can use information effectively. You have gathered the related information and will now use the information to form a response.
    Make your response as informative as possible and make sure every sentence is supported by the gathered information. 
    If [Gathered information] is not directly related to the [Topic] and [Question], start your response with "Based on the available information, I cannot fully address the question." Then, provide the most relevant answer you can based on the available information, and explain any limitations or gaps.
    Use [1], [2], ..., [n] in line (for example, "The capital of the United States is Washington, D.C.[1][3]."). 
    You DO NOT need to include a References or Sources section to list the sources at the end. The style of writing should be formal.
    """

    topic = dspy.InputField(prefix='Topic you are discussing about:', format=str)
    question = dspy.InputField(prefix='You want to provide insight on: ', format=str)
    info = dspy.InputField(
        prefix='Gathered information:\n', format=str)
    style = dspy.InputField(prefix="Style of your response should be:", format=str)
    answer = dspy.OutputField(
        prefix="Now give your response. (Try to use as many different sources as possible and do not hallucinate.)",
        format=str
    )

class ConvertUtteranceStyle(dspy.Signature):
    """
    You are an invited speaker in the round table conversation. 
    Your task is to make the question or the response more conversational and engaging to facilitate the flow of conversation.
    Note that this is ongoing conversation so no need to have welcoming and concluding words. Previous speaker utterance is provided only for making the conversation more natural.
    Note that do not hallucinate and keep the citation index like [1] as it is. Also,
    """
    expert = dspy.InputField(prefix="You are inivited as: ", format=str)
    action = dspy.InputField(prefix="You want to contribute to conversation by: ", format=str)
    prev = dspy.InputField(prefix="Previous speaker said: ", format=str)
    content = dspy.InputField(prefix="Question or response you want to say: ", format=str)
    utterance = dspy.OutputField(prefix="Your utterance (keep the information as much as you can with citations, prefer shorter answers without loss of information): ", format=str)
\end{prompt}

==> prompts/mind_map_prompt.tex <==
\begin{prompt}
class InsertInformation(dspy.Signature):
    """Your job is to insert the given information to the knowledge base. The knowledge base is a tree based data structure to organize the collection information. Each knowledge node contains information derived from themantically similar question or intent.
    To decide the best placement of the information, you will be navigated in this tree based data structure layer by layer.
    You will be presented with the question and query leads to ththeis information, and tree structure.
    
    Output should strictly follow one of options presetned below with no other information.
    - 'insert': to place the information under the current node.
    - 'step: [child node name]': to step into a specified child node.
    - 'create: [new child node name]': to create new child node and insert the info under it.

    Example outputs:
    - insert
    - step: node2
    - create: node3
    """
    intent = dspy.InputField(prefix="Question and query leads to this info: ", format=str)
    structure = dspy.InputField(prefix="Tree structure: \n", format=str)
    choice = dspy.OutputField(prefix="Choice:\n", format=str)

class InsertInformationCandidateChoice(dspy.Signature):
    """Your job is to insert the given information to the knowledge base. The knowledge base is a tree based data structure to organize the collection information. Each knowledge node contains information derived from themantically similar question or intent.
    You will be presented with the question and query leads to this information, and candidate choices of placement. In these choices, -> denotes parent-child relationship. Note that reasonable may not be in these choices.
    
    If there exists reasonable choice, output "Best placement: [choice index]"; otherwise, output "No reasonable choice".
    """
    intent = dspy.InputField(prefix="Question and query leads to this info: ", format=str)
    choices = dspy.InputField(prefix="Candidate placement:\n", format=str)
    decision = dspy.OutputField(prefix="Decision:\n", format=str)
    
\end{prompt}

==> prompts/moderator_prompt.tex <==
\begin{prompt}
class KnowledgeBaseSummmary(dspy.Signature):
    """Your job is to give brief summary of what's been discussed in a roundtable conversation. Contents are themantically organized into hierarchical sections.
    You will be presented with these sections where "#" denotes level of section.
    """
    topic = dspy.InputField(prefix="topic: ", format=str)
    structure = dspy.InputField(prefix="Tree structure: \n", format=str)
    output = dspy.OutputField(prefix="Now give brief summary:\n", format=str)

class GroundedQuestionGeneration(dspy.Signature):
    """Your job is to find next discussion focus in a roundtable conversation. You will be given previous conversation summary and some information that might assist you discover new discussion focus.
       Note that the new discussion focus should bring new angle and perspective to the discussion and avoid repetition. The new discussion focus should be grounded on the available information and push the boundaries of the current discussion for broader exploration.
       The new discussion focus should have natural flow from last utterance in the conversation.
       Use [1][2] in line to ground your question. 
    """
    topic = dspy.InputField(prefix="topic: ", format=str)
    summary = dspy.InputField(prefix="Discussion history: \n", format=str)
    information = dspy.InputField(prefix="Available information: \n", format=str)
    last_utterance = dspy.InputField(prefix="Last utterance in the conversation: \n", format=str)
    output = dspy.OutputField(prefix="Now give next discussion focus in the format of one sentence question:\n", format=str)

class GenerateExpertWithFocus(dspy.Signature):
    """
    You need to select a group of speakers who will be suitable to have roundtable discussion on the [topic] of specific [focus].
    You may consider inviting speakers having opposite stands on the topic; speakers representing different interest parties; Ensure that the selected speakers are directly connected to the specific context and scenario provided.
    For example, if the discussion focus is about a recent event at a specific university, consider inviting students, faculty members, journalists covering the event, university officials, and local community members.
    Use the background information provided about the topic for inspiration. For each speaker, add a description of their interests and what they will focus on during the discussion.
    No need to include speakers name in the output.
    Strictly follow format below:
    1. [speaker 1 role]: [speaker 1 short description]
    2. [speaker 2 role]: [speaker 2 short description]
    """

    topic = dspy.InputField(prefix='Topic of interest:', format=str)
    background_info = dspy.InputField(prefix='Background information:\n', format=str)
    focus = dspy.InputField(prefix="Discussion focus: ", format=str)
    topN = dspy.InputField(prefix="Number of speakers needed: ", format=str)
    experts = dspy.OutputField(format=str)
    
\end{prompt}
